Gromov compactness for squiggly strip shrinking in pseudoholomorphic quilts

We establish a Gromov compactness theorem for strip shrinking in pseudoholomorphic quilts when composition of Lagrangian correspondences is immersed. In particular, we show that figure eight bubbling occurs in the limit, argue that this is a codimension-$0$ effect, and predict its algebraic consequences -- geometric composition extends to a curved $A_\infty$-bifunctor, in particular the associated Floer complexes are isomorphic after a figure eight correction of the bounding cochain. An appendix with Felix Schm\"{a}schke provides examples of nontrivial figure eight bubbles.

==> 8gluing.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '8gluing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2530.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38413516)%
    \put(0,0){\includegraphics[width=\unitlength]{8gluing.pdf}}%
    \put(0.62118381,0.17756594){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(R \in [1,\infty)\)}}}%
    \put(0.07985711,0.17061148){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(R = \infty\)}}}%
    \put(0.87655833,0.17416187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{width \(\delta\)}}}%
  \end{picture}%
\endgroup%


==> 8reparam.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '8reparam.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{750.69275966bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36822654)%
    \put(0,0){\includegraphics[width=\unitlength]{8reparam.pdf}}%
    \put(0.25507832,0.12325736){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{
}}}%
    \put(0.12335065,0.17212252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(M_1\)}}}%
    \put(0.12335065,0.28802901){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(M_2\)}}}%
    \put(0.12335065,0.05779961){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(M_0\)}}}%
    \put(0.28504699,0.25099264){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(L_{12}\)}}}%
    \put(0.28504699,0.09724845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(L_{01}\)}}}%
    \put(0.83606628,0.25889654){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(M_2\)}}}%
    \put(0.83606628,0.10291145){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(M_0\)}}}%
    \put(0.96115569,0.17826659){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(M_1\)}}}%
    \put(0.75016152,0.21142268){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(L_{12}\)}}}%
    \put(0.75091499,0.14812464){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(L_{01}\)}}}%
  \end{picture}%
\endgroup%


==> colored_tree.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'colored_tree.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{891.696088bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32616483)%
    \put(0,0){\includegraphics[width=\unitlength]{colored_tree.pdf}}%
    \put(0.81299984,0.06554172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.92084645,0.06427307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.88278324,0.18100133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.96779175,0.17846381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
  \end{picture}%
\endgroup%


==> functor.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'functor.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3655.57460938bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00272422)%
    \put(0,0){\includegraphics[width=\unitlength]{functor.pdf}}%
    \put(0.87617798,0.36678271){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(\mu_{02}^2( C^2( \:|\: x_2, x_1), C^2(y_1 \:|\: ) )\)}}}%
    \put(0.81466085,0.53075349){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_2\)}}}%
    \put(0.85024328,0.60860056){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(y_1\)}}}%
    \put(0.83184949,0.55783104){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_1\)}}}%
    \put(0.61944354,0.40895086){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(\mu_{02}^2(C^2(y_1 \:|\: x_2), C^2( \:|\: x_1) )\)}}}%
    \put(0.63941486,0.67270407){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_1\)}}}%
    \put(0.57566927,0.59956909){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_2\)}}}%
    \put(0.52416541,0.58826059){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(y_1\)}}}%
    \put(0.36270915,0.36336915){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(\mu_{02}^2(C^2(y_1 \:|\: ), C^2( \:|\: x_2,x_1) )\)}}}%
    \put(0.37486487,0.63814876){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_1\)}}}%
    \put(0.32337806,0.59422141){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_2\)}}}%
    \put(0.31585696,0.52277809){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(y_1\)}}}%
    \put(0.11587846,0.40319873){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(\mu_{02}^2(C^2( \:|\: x_2), C^2(y_1 \:|\: x_1) )\)}}}%
    \put(0.12372168,0.68070523){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_1\)}}}%
    \put(0.03351452,0.65169196){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(y_1\)}}}%
    \put(0.07541503,0.56986328){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_2\)}}}%
    \put(0.11216455,0.04374563){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(\mu_{02}^1(C^2(y_1 \:|\: x_2,x_1))\)}}}%
    \put(0.17933665,0.35234372){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_1\)}}}%
    \put(0.11586072,0.31529884){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_2\)}}}%
    \put(0.02788549,0.30698277){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(y_1\)}}}%
    \put(0.36598534,0.00206448){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(\mu_{02}^3(C^2(\:|\:x_2),C^2(\:|\:x_1),C^2(y_1\:|\:))\)}}}%
    \put(0.32464897,0.2284781){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_1\)}}}%
    \put(0.32043868,0.1814286){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_2\)}}}%
    \put(0.31431105,0.26852845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(y_1\)}}}%
    \put(0.61944354,0.04987107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(\mu_{02}^3(C^2(\:|\:x_2),C^2(y_1\:|\:),C^2(\:|\:x_1))\)}}}%
    \put(0.63190572,0.31163876){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_1\)}}}%
    \put(0.57124409,0.20444482){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_2\)}}}%
    \put(0.54016826,0.24164827){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(y_1\)}}}%
    \put(0.87617798,0.00455324){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(\mu_{02}^3(C^2(y_1\:|\:),C^2(\:|\:x_2),C^2(\:|\:x_1))\)}}}%
    \put(0.88532689,0.28581519){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_1\)}}}%
    \put(0.82900527,0.23345659){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_2\)}}}%
    \put(0.81981383,0.18137175){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(y_1\)}}}%
    \put(0.35156745,0.73283366){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(C^2(y_1 \:|\: x_2, \mu^1_{01}(x_1))\)}}}%
    \put(0.35791323,0.97429803){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_1\)}}}%
    \put(0.33381727,0.85615035){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_2\)}}}%
    \put(0.26291184,0.88591311){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(y_1\)}}}%
    \put(0.59592215,0.74833952){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(\comp(y_1 \:|\: \mu_{01}^1(x_2),x_1) \)}}}%
    \put(0.64853785,0.94147135){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_1\)}}}%
    \put(0.56666712,0.89729299){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_2\)}}}%
    \put(0.5036401,0.89247843){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(y_1\)}}}%
    \put(0.88112986,0.73472172){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(C^2(\mu_{12}^1(y_1) \:|\: x_2, x_1)\)}}}%
    \put(0.90108365,0.91871159){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_1\)}}}%
    \put(0.86210637,0.85746341){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_2\)}}}%
    \put(0.80870847,0.97563909){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(y_1\)}}}%
    \put(0.11711643,0.71986609){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(\comp(y_1\:|\:\mu^2_{01}(x_2,x_1))\)}}}%
    \put(0.11332716,0.98943972){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_1\)}}}%
    \put(0.0895876,0.94018639){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_2\)}}}%
    \put(0.03049976,0.87759705){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(y_1\)}}}%
  \end{picture}%
\endgroup%


==> functordef.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'functordef.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1198.41933594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31512401)%
    \put(0,0){\includegraphics[width=\unitlength]{functordef.pdf}}%
    \put(0.55959078,0.28082599){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_0\)}}}%
    \put(0.50365578,0.18546779){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_1\)}}}%
    \put(0.55534724,0.0568692){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_2\)}}}%
    \put(0.66391326,0.02971193){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(L_1^3\)}}}%
    \put(0.5094515,0.11283831){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(L_1^2\)}}}%
    \put(0.51640646,0.23691333){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(L_1^1\)}}}%
    \put(0.65042691,0.30499348){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(L_1^0\)}}}%
    \put(0.60492002,0.2147294){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(L_{01}\)}}}%
    \put(0.69226294,0.16869093){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(M_0\)}}}%
    \put(0.56613651,0.16615072){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(M_1\)}}}%
    \put(0.89069587,0.16732443){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(\comp_{L_{01}}(x_2,x_1,x_0)\)}}}%
    \put(0.16698069,0.20422973){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(L_{01}^1\)}}}%
    \put(0.16979967,0.00195018){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(\comp(y_1 \:|\: x_2,x_1 )\)}}}%
    \put(0.15708615,0.26746961){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(M_1\)}}}%
    \put(0.22670406,0.16061059){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(M_0\)}}}%
    \put(0.13959974,0.12441732){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(L_{01}^2\)}}}%
    \put(0.21056202,0.25591712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(L_{01}^0\)}}}%
    \put(0.08258388,0.20918914){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(L_{12}^0\)}}}%
    \put(0.0983188,0.14291092){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(L_{12}^1\)}}}%
    \put(0.07733869,0.11191762){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(M_2\)}}}%
    \put(0.31002637,0.25734763){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_1\)}}}%
    \put(0.28561319,0.07710997){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(x_2\)}}}%
    \put(0.02126499,0.19383542){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(y_1\)}}}%
  \end{picture}%
\endgroup%


==> prediction.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prediction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2115.78549102bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41425118)%
    \put(0,0){\includegraphics[width=\unitlength]{prediction.pdf}}%
    \put(0.55985976,0.07206695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(M_2\)}}}%
    \put(0.55011807,0.14433717){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(M_0\)}}}%
    \put(0.61766705,0.19699578){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(L_0\)}}}%
    \put(0.63379682,0.12478133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(L_{01} \circ L_{12}\)}}}%
    \put(0.65509312,0.02603623){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(L_2\)}}}%
    \put(0.70742095,0.32336247){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(L_{01}\)}}}%
    \put(0.73213196,0.34865127){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(L_{12}\)}}}%
    \put(0.3580922,0.38335478){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(b_{01}\)}}}%
    \put(0.62530365,0.40515513){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(b_{12}\)}}}%
    \put(0.49223115,0.40173273){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(M_1\)}}}%
  \end{picture}%
\endgroup%


==> tree-pair.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tree-pair.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{698.96835938bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54063158)%
    \put(0,0){\includegraphics[width=\unitlength]{tree-pair.pdf}}%
    \put(0.04063578,0.07741039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1$}}}%
    \put(0.31094683,0.31858626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_3$}}}%
    \put(0.29799777,0.46426301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_5$}}}%
    \put(0.1037623,0.52091502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_4$}}}%
    \put(-0.00144856,0.30078144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2$}}}%
    \put(0.71398557,0.02075854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{C_1}$}}}%
    \put(0.7965358,0.16805347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{C_3}$}}}%
    \put(0.55535977,0.17129122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{C_2}$}}}%
    \put(0.87422982,0.30401864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{C_5}$}}}%
    \put(0.62981688,0.40599231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{C_4}$}}}%
  \end{picture}%
\endgroup%


==> tree.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tree.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{5978.29296875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37083709)%
    \put(0,0){\includegraphics[width=\unitlength]{tree.pdf}}%
    \put(0.47344858,0.14952864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(\delta \to 0\)}}}%
    \put(0.4368083,0.34951527){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(\delta\)}}}%
    \put(0.37739746,0.3482951){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(1\)}}}%
    \put(0.49087467,0.3482951){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(1\)}}}%
    \put(0.0785236,0.04920118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(M_0\)}}}%
    \put(0.18199325,0.04920118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(M_2\)}}}%
    \put(0.57496869,0.04920118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(M_0\)}}}%
    \put(0.66029418,0.04920118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(M_2\)}}}%
    \put(0.0459316,0.12281268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(M_1\)
}}}%
    \put(0.31249599,0.24324839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(L_{01}\)}}}%
    \put(0.37324912,0.24324839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(L_{12}\)}}}%
    \put(0.89089747,0.16200094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(L_{01} \circ L_{12}\)}}}%
  \end{picture}%
\endgroup%

